A Heuristic for Reachability Problem in Asynchronous Binary Automata Networks

On demand of efficient reachability analysis due to the inevitable complexity of large-scale biological models, this paper is dedicated to a novel approach: PermReach, for reachability problem of our new framework, Asynchronous Binary Automata Networks (ABAN). ABAN is an expressive modeling framework which contains all the dynamics behaviors performed by Asynchronous Boolean Networks. Compared to Boolean Networks (BN), ABAN has a finer description of state transitions (from a local state to another, instead of symmetric Boolean functions). To analyze the reachability properties on large-scale models (like the ones from systems biology), previous works exhibited an efficient abstraction technique called Local Causality Graph (LCG). However, this technique may be not conclusive. Our contribution here is to extend these results by tackling those complex intractable cases via a heuristic technique. To validate our method, tests were conducted in large biological networks, showing that our method is more conclusive than existing ones.

==> ConflictInForks.tex <==
\begin{tikzpicture}[aS,scale=0.9, every node/.style={scale=0.9}]  
  	
	\startl{a_1};
	\specl{above}{a_1}{b_1};
	\specl{above}{b_1}{d_0};
	\edl{d_0};
	\link{b_1}{a_0};
 	\edl{a_0};
	\link{a_1}{c_1};
 	\link{c_1}{d_1};
 	\link{d_1}{c_0};
 	\edl{c_0};
 	\specl{below}{c_1}{e_0};
 	\edl{e_0};
    \end{tikzpicture}

==> ExampleOrderLCG.tex <==
\begin{tikzpicture}[aS]  
  	
  	\startl{c_1};
  	\specl{above}{c_1}{a_1};
  	\link{a_1}{b_0};
  	\edl{b_0};
  	\specl{below}{c_1}{b_1};
	\link{b_1}{c_0};
  	\edl{c_0};
    \end{tikzpicture}


==> LCG_limitation.tex <==
\begin{tikzpicture}[aS,scale=0.9, every node/.style={scale=0.9}]  
  	
  	\startl{c_1};
  	\specl{above}{c_1}{a_1};
  	\link{a_1}{b_0};
  	\edl{b_0};
  	\specl{below}{c_1}{b_1};
	\link{b_1}{a_0};
  	\edl{a_0};
    \end{tikzpicture}


==> LCG_limitation2.tex <==
\begin{tikzpicture}[aS,scale=0.9, every node/.style={scale=0.9}]  
  	
  	\startl{c_1};
  	\specl{above}{c_1}{a_1};
  	\link{a_1}{b_0};
  	\edl{b_0};
  	\specl{below}{c_1}{b_1};
	\link{b_1}{a_0};
  	\edl{a_0};
    \path
    	(a_0s) edge (a_1)
        (b_0s) edge (b_1)
    ;
    \end{tikzpicture}


==> LCGexampleAN.tex <==
\begin{tikzpicture}[aS,scale=0.9, every node/.style={scale=0.9}]  
  	
  	\startl{a_1};
    \node[Asol,left of=a_1] (a_1s1){};
    \node[Aproc,left of=a_1s1] (e_1){$e_1$};
    \path 
    (a_1s1) edge (e_1)
    (a_1) edge (a_1s1)
    ; 
  	\specl{above}{a_1}{b_1};
  	\link{b_1}{d_0};
  	\edl{d_0};
  	\specl{below}{a_1}{c_1};
	\link{c_1}{d_1};
    \path (d_1s) edge (b_1);
    \end{tikzpicture}


==> exampleAN.tex <==
\begin{tikzpicture}[apdotsimple/.style={apdot},scale=0.7, every node/.style={scale=0.8}]
\scriptsize
\TSort{(0,0)}{a}{2}{l}
\TSort{(2.5,0)}{b}{2}{l}
\TSort{(5,0)}{c}{2}{l}
\TSort{(7.5,0)}{d}{2}{l}
\TSort{(10,0)}{e}{2}{l}

% with delays
\path[local transitions]

	(a_0) edge node[auto] {\{$b_1, c_1$\}} (a_1)
    (a_0) edge[bend right] node[right] {$e_1$} (a_1)
	(b_0) edge node[auto] {$d_0$} (b_1)
	(d_0) edge node[auto] {$b_1$} (d_1)
	%(c_1) edge node[auto] {$\{b_0\}$, $2$} (c_0)
	(c_0) edge node[auto] {$d_1$} (c_1)
;

\TState{a_0, b_0, c_0, d_0,e_0}


\end{tikzpicture}

